Explicit Sarkisov program for regular surfaces over arbitrary fields and applications

We prove the Sarkisov program for projective surfaces over excellent base rings, including the case of non-perfect base fields $k$ of characteristic $p>0$. We classify the Sarkisov links between Mori fibre spaces and their relations for regular surfaces, generalising work of Iskovskikh. As an application, we discuss rationality problems for regular surfaces and the structure of the plane Cremona group.

==> pics/all_relations/F0_02.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to["$H_2$",swap] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"$2H_2-F$",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[sloped,"\tiny$H_1+H_2-F$"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"$2H_1-F$",swap] (s.side 5);
\draw[-,ultra thick,black] (s.center) to["$H_1$"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,"$H_2$"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to["$H_1$"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"$2H_2-F$"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"$H_1+H_2-F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to["$H_2$"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"$2H_1-F$"{yshift=3pt,xshift=-4pt}] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["$2H_2-F$"{yshift=3pt,xshift=4pt}] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"$H_1$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["$H_1+H_2-F$"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 6) to["$2H_1-F$"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}_{/\p^1}$};
\end{tikzpicture}


==> pics/all_relations/F0_04.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4$H_2$-F",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[sloped,"$H_1$+2$H_2$-F",swap] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to[sloped,"4($H_1$+$H_2$)-3F"{xshift=3pt}] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[sloped,"2$H_1$+$H_2$-F",swap] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4$H_1$-F"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to[""] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4$H_2$-F"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"$H_1+2H_2-F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"4($H_1$+$H_2$)-3F"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4$H_2$-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"2$H_1$+$H_2$-F"{yshift=3pt,xshift=-12pt}] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["$H_1$+2$H_2$-F"{yshift=3pt,xshift=12pt}] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4$H_1$-F"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["4($H_1$+$H_2$)-3F"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to["2$H_1$+$H_2$-F"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 8) to["4$H_1$-F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}_{/\p^1}$};
\end{tikzpicture}


==> pics/all_relations/F0_06.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=12,inner sep=3.357cm] at (0,0) {};
\draw[-,ultra thick,Turquoise] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to["$H_2$"] (s.side 2);
\draw[-,ultra thick,Turquoise] (s.center) to[sloped,"$6H_2-F$",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[swap,"$H_1+3H_2-F$"] (s.side 4);
\draw[-,ultra thick,Turquoise] (s.center) to[sloped,"$6H_1+12H_2-5F$",swap] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[sloped,"$3H_1+4H_2-2F$",swap] (s.side 6);
\draw[-,ultra thick,Turquoise] (s.center) to[sloped,"$12(H_1+H_2)-7F$"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[sloped,"$4H_1+3H_2-2F$",swap] (s.side 8);
\draw[-,ultra thick,Turquoise] (s.center) to[sloped,swap,"$12H_1+6H_2-5F$"] (s.side 9);
\draw[-,ultra thick,black] (s.center) to["$3H_1+H_2-F$"] (s.side 10);
\draw[-,ultra thick,Turquoise] (s.center) to[sloped,"$6H_1-F$",swap] (s.side 11);
\draw[-,ultra thick,black] (s.center) to["$H_1$"] (s.side 12);
\draw[-,ultra thick,black] (s.side 1) to[swap,"$H_2$"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to["$H_1$"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 2) to[swap,"$6H_2-F$"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"$H_1+3H_2-F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to["$H_2$"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 4) to[swap,"$6H_1+12H_2-5F$"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 4) to["$6H_2-F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"$3H_1+4H_2-2F$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["$H_1+3H_2-F$"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 6) to[swap,"$12(H_1+H_2)-7F$"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 6) to["$6H_1+12H_2-5F$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,"$4H_1+3H_2-2F$"{yshift=3pt,xshift=-15pt}] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to["$3H_1+4H_2-2F$"{yshift=3pt,xshift=15pt}] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 8) to[swap,"$12H_1+6H_2-5F$"] (s.corner 9);
\draw[-,ultra thick,Turquoise] (s.side 8) to["$12(H_1+H_2)-7F$"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 9) to[swap,"$3H_1+H_2-F$"] (s.corner 10);
\draw[-,ultra thick,black] (s.side 9) to["$4H_1+3H_2-2F$"] (s.corner 9);
\draw[-,ultra thick,Turquoise] (s.side 10) to[swap,"$6H_1-F$"] (s.corner 11);
\draw[-,ultra thick,Turquoise] (s.side 10) to["$12H_1+6H_2-5F$"] (s.corner 10);
\draw[-,ultra thick,black] (s.side 11) to[swap,"$H_1$"] (s.corner 12);
\draw[-,ultra thick,black] (s.side 11) to["$3H_1+H_2-F$"] (s.corner 11);
\draw[-,ultra thick,Turquoise] (s.side 12) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 12) to["$6H_1-F$"] (s.corner 12);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 9) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 11) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 11) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 12) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 12) {${X_2}_{\!/\p^1}$};
\end{tikzpicture}


==> pics/all_relations/P2_11.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,RoyalBlue] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E-F"] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E",swap] (s.side 5);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"H-E-F"{yshift=-3pt}] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to["F"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"E"{yshift=-3pt}] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["H-E-F"{yshift=-3pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_7}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\end{tikzpicture}


==> pics/all_relations/P2_12.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2(H-E)-F"{xshift=2pt}] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-F"{xshift=4pt}] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 5);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2(H-E)-F"{yshift=-4pt}] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"H-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"E"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2(H-E)-F"{yshift=-4pt}] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"F"{yshift=-3pt}] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["H-F"] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_7'}$};
\end{tikzpicture}


==> pics/all_relations/P2_13.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to[swap,"3(H-E)-F"{xshift=-13pt, yshift=-3pt}] (s.side 3);
\draw[-,ultra thick,black] (s.center) to["2H-E-F"] (s.side 4);
\draw[-,ultra thick,ForestGreen] (s.center) to["3H-2F"{xshift=3pt}] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"2H-E-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 4) to[swap,"3H-2F"{yshift=4pt}] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3(H-E)-F"{yshift=2pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["2H-E-F"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 6) to["3H-2F"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_5}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}$};
\end{tikzpicture}


==> pics/all_relations/P2_14.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4(H-E)-F"{yshift=-3pt,xshift=-13pt},swap] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["2H-F-E"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4(H-E)-F"{yshift=3pt}] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"2H-F-E"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4(H-E)-F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["2H-F-E"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\end{tikzpicture}


==> pics/all_relations/P2_15.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=7,inner sep=1.872cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,HotPink] (s.center) to["\!\!\!5(H-E)-F",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to["3H-2E-F"{yshift=5pt}] (s.side 4);
\draw[-,ultra thick,HotPink] (s.center) to["10H-5E-4F"{xshift=5pt}] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["2H-F"{xshift=-10pt,yshift=-2pt}] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 7);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,HotPink] (s.side 2) to[swap,"5(H-E)-F"{yshift=3pt}] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"3H-2E-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 4) to[swap,"10H-5E-4F"{yshift=5pt,xshift=-10pt}] (s.corner 5);
\draw[-,ultra thick,HotPink] (s.side 4) to["5(H-E)-F"{yshift=3pt, xshift=2pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"2H-F"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["3H-2E-F"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"E"] (s.corner 7);
\draw[-,ultra thick,HotPink] (s.side 6) to["10H-5E-4F"{yshift=-5pt},swap] (s.corner 6);
\draw[-,ultra thick,HotPink] (s.side 7) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["2H-F"] (s.corner 7);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_4'}$};
\end{tikzpicture}


==> pics/all_relations/P2_16.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Turquoise] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Turquoise] (s.center) to["6(H-E)-F"] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["\!\!\!3H-2E-F",swap] (s.side 4);
\draw[-,ultra thick,Turquoise] (s.center) to[swap,"18H-7F-6E"{yshift=11pt,xshift=-3pt}] (s.side 5);
\draw[-,ultra thick,black] (s.center) to["5H-2F-E"{yshift=7pt}] (s.side 6);
\draw[-,ultra thick,Turquoise] (s.center) to["12H-5F"] (s.side 7);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 2) to[swap,"6(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"3H-2E-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 4) to[swap,"18H-7F-6E"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 4) to["6(H-E)-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"5H-2F-E"{yshift=4pt,xshift=-2pt}] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["3H-2E-F"{yshift=4pt,xshift=2pt}] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 6) to[swap,"12H-5F"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 6) to["18H-7F-6E"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to["5H-2F-E"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 8) to["12H-5F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_3}$};
\end{tikzpicture}


==> pics/all_relations/P2_17.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=12,inner sep=3.357cm] at (0,0) {};
\draw[-,ultra thick,Salmon] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Salmon] (s.center) to["7(H-E)-F"{yshift=-7pt}] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 4);
\draw[-,ultra thick,Salmon] (s.center) to["21H-14E-6F"{yshift=4pt},swap] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["\!\!\!6H-3E-2F",swap] (s.side 6);
\draw[-,ultra thick,Salmon] (s.center) to["42H-14E-15F"{yshift=15pt}] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,Salmon] (s.center) to["35H-7E-13F"] (s.side 9);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 10);
\draw[-,ultra thick,Salmon] (s.center) to["21H-8F"] (s.side 11);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 12);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Salmon] (s.side 2) to[swap,"7(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,Salmon] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,""] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Salmon] (s.side 4) to[swap,"21H-14E-6F",swap] (s.corner 5);
\draw[-,ultra thick,Salmon] (s.side 4) to["7(H-E)-F",swap] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"6H-3E-2F"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to[""] (s.corner 5);
\draw[-,ultra thick,Salmon] (s.side 6) to[swap,"42H-14E-15F"] (s.corner 7);
\draw[-,ultra thick,Salmon] (s.side 6) to["21H-14E-6F"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["6H-3E-2F"{yshift=4pt}] (s.corner 7);
\draw[-,ultra thick,Salmon] (s.side 8) to[swap,"35H-7E-13F"] (s.corner 9);
\draw[-,ultra thick,Salmon] (s.side 8) to["42H-14E-15F"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 9) to[swap,""] (s.corner 10);
\draw[-,ultra thick,black] (s.side 9) to[""] (s.corner 9);
\draw[-,ultra thick,Salmon] (s.side 10) to[swap,"21H-8F"] (s.corner 11);
\draw[-,ultra thick,Salmon] (s.side 10) to["35H-7E-13F"] (s.corner 10);
\draw[-,ultra thick,RoyalBlue] (s.side 11) to[swap,"E"] (s.corner 12);
\draw[-,ultra thick,black] (s.side 11) to[""] (s.corner 11);
\draw[-,ultra thick,Salmon] (s.side 12) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Salmon] (s.side 12) to["21H-8F"] (s.corner 12);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 7) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 9) {${\F_0}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${\F_0}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 11) {${\F_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 11) {${\F_1}$};
\node[fill=white,inner sep=2] at (s.corner 12) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 12) {${X_2}$};
\end{tikzpicture}


==> pics/all_relations/P2_22.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E",swap] (s.side 2);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-F"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 2) to[swap,""] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"H-F"{yshift=4pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"{yshift=4pt}] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"E"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 4) to[""] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["H-F"] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_6'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_7'}$};
\end{tikzpicture}


==> pics/all_relations/P2_23.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=5,inner sep=1.242cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E",swap] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["2H-E-F"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["3H-2F"{xshift=6pt}] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"2H-E-F"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"3H-2F"{yshift=3pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"E"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["2H-E-F"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["3H-2F"] (s.corner 5);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\end{tikzpicture}


==> pics/all_relations/P2_24.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E"] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["8H-4E-3F"{xshift=-10pt},swap] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["4H-E-2F",swap] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"8H-4E-3F"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"4H-E-2F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["8H-4E-3F"{yshift=4pt}] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["4H-E-2F"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_7'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\end{tikzpicture}


==> pics/all_relations/P2_25.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["F"{yshift=-3pt}] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E",swap] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"6H-3E-2F",swap] (s.side 3);
\draw[-,ultra thick,HotPink] (s.center) to[sloped,"15H-5E-6F",swap] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["2H-F"] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"6H-3E-2F"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,HotPink] (s.side 3) to[swap,"15H-5E-6F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"2H-F"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["6H-3E-2F"{yshift=4pt}] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,HotPink] (s.side 5) to["15H-5E-6F"] (s.corner 5);
\draw[-,ultra thick,HotPink] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["2H-F"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}$};
\end{tikzpicture}


==> pics/all_relations/P2_26.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Turquoise] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E"] (s.side 2);
\draw[-,ultra thick,Turquoise] (s.center) to["24H-12E-7F",swap] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"12H-5E-4F",swap] (s.side 4);
\draw[-,ultra thick,Turquoise] (s.center) to[sloped,"36H-12E-13F"{xshift=3pt}] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["5H-E-2F"] (s.side 6);
\draw[-,ultra thick,Turquoise] (s.center) to["12H-5F"] (s.side 7);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 2) to[swap,"24H-12E-7F"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"12H-5E-4F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"] (s.corner 3);
\draw[-,ultra thick,Turquoise] (s.side 4) to[swap,"36H-12E-13F"] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 4) to["24H-12E-7F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"5H-E-2F"{yshift=4pt,xshift=-4pt}] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["12H-5E-4F"{yshift=4pt,xshift=4pt}] (s.corner 5);
\draw[-,ultra thick,Turquoise] (s.side 6) to[swap,"12H-5F"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 6) to["36H-12E-13F"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["5H-E-2F"] (s.corner 7);
\draw[-,ultra thick,Turquoise] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Turquoise] (s.side 8) to["12H-5F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_7}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_3}$};
\end{tikzpicture}


==> pics/all_relations/P2_33.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,ForestGreen] (s.center) to["3H-2E"] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to[sloped,"6H-3E-2F",swap] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to[sloped,"6H-3F-2E"] (s.side 4);
\draw[-,ultra thick,ForestGreen] (s.center) to["3H-2F"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,ForestGreen] (s.side 1) to[swap,"3H-2E"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"6H-3E-2F"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"6H-3F-2E"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 3) to["3H-2E"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 4) to[swap,"3H-2F"{yshift=4pt,xshift=-3pt}] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["6H-3E-2F"{yshift=4pt}] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["6H-3F-2E"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 6) to["3H-2F"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6'}$};
\end{tikzpicture}


==> pics/all_relations/P2_34.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,ForestGreen] (s.center) to["3H-2E"] (s.side 2);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to["\!\!\!9H-4E-3F",swap] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to[sloped,"12H-4E-5F"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["3(2H-F)-E"] (s.side 6);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 7);
\draw[-,ultra thick,ForestGreen] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,ForestGreen] (s.side 1) to[swap,"3H-2E"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 2) to[swap,""] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"9H-4E-3F"{yshift=-5pt}] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 3) to["3H-2E"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"12H-4E-5F"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 4) to[""] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"3(2H-F)-E"{xshift=-6pt}] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["9H-4E-3F"{yshift=3pt,xshift=5pt}] (s.corner 5);
\draw[-,ultra thick,black] (s.side 6) to[swap,""] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["12H-4E-5F"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,ForestGreen] (s.side 7) to["3(2H-F)-E"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 8) to[""] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_5}$};
\end{tikzpicture}


==> pics/all_relations/P2_35.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,ForestGreen] (s.center) to["3H-2E"] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["4H-2E-F"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to[swap,"\!\!\!18H-7E-6F"] (s.side 4);
\draw[-,ultra thick,HotPink] (s.center) to[sloped,"30H-10E-11F"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["15H-4E-6F"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.center) to["2H-F"] (s.side 7);
\draw[-,ultra thick,ForestGreen] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,ForestGreen] (s.side 1) to[swap,"3H-2E"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"4H-2E-F"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"18H-7E-6F"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 3) to["3H-2E"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 4) to[swap,"30H-10E-11F"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["4H-2E-F"] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"15H-4E-6F"{yshift=3pt,xshift=-9pt}] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["18H-7E-6F"{yshift=3pt,xshift=6pt}] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"2H-F"] (s.corner 7);
\draw[-,ultra thick,HotPink] (s.side 6) to["30H-10E-11F"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,ForestGreen] (s.side 7) to["15H-4E-6F"{yshift=7pt}] (s.corner 7);
\draw[-,ultra thick,HotPink] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 8) to["2H-F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}$};
\end{tikzpicture}


==> pics/all_relations/P2_44.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=12,inner sep=3.357cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4(2H-F)-E"] (s.side 3);
\draw[-,ultra thick,Orange] (s.center) to["16H-4E-7F"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,Orange] (s.center) to["24H-8E-9F"{yshift=5pt},swap] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["24H-9E-8F"{yshift=29pt}] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 8);
\draw[-,ultra thick,Orange] (s.center) to["16H-7E-4F"{yshift=5pt,xshift=-3pt}] (s.side 9);
\draw[-,ultra thick,Orange] (s.center) to["4(2H-E)-F"] (s.side 10);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 11);
\draw[-,ultra thick,Orange] (s.center) to["E"] (s.side 12);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,Orange] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4(2H-F)-E"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,Orange] (s.side 3) to[swap,"16H-4E-7F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4(2H-F)-E"] (s.corner 4);
\draw[-,ultra thick,Orange] (s.side 5) to[swap,"24H-8E-9F"] (s.corner 6);
\draw[-,ultra thick,Orange] (s.side 5) to["16H-4E-7F"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"24H-9E-8F"] (s.corner 7);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,""] (s.corner 8);
\draw[-,ultra thick,Orange] (s.side 7) to["24H-8E-9F"{yshift=4pt}] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"16H-7E-4F"] (s.corner 9);
\draw[-,ultra thick,Orange] (s.side 8) to["24H-9E-8F"] (s.corner 8);
\draw[-,ultra thick,Orange] (s.side 9) to[swap,"4(2H-E)-F"] (s.corner 10);
\draw[-,ultra thick,black] (s.side 9) to[""] (s.corner 9);
\draw[-,ultra thick,black] (s.side 10) to[swap,""] (s.corner 11);
\draw[-,ultra thick,Orange] (s.side 10) to["16H-7E-4F",swap] (s.corner 10);
\draw[-,ultra thick,Orange] (s.side 11) to[swap,"E"] (s.corner 12);
\draw[-,ultra thick,Orange] (s.side 11) to["4(2H-E)-F"] (s.corner 11);
\draw[-,ultra thick,Orange] (s.side 12) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 12) to[""] (s.corner 12);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 9) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${\p^2}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 11) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 11) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 12) {${X_5}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 12) {${X_5}$};
\end{tikzpicture}


==> pics/all_relations/X3_11.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,RoyalBlue] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-2E"] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to[sloped,"2H-3E-2F",swap] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to[sloped,"2H-2E-3F"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-2F"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-2E"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"2H-3E-2F"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"2H-2E-3F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-2E"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"H-2F"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["2H-3E-2F"{yshift=3pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["2H-2E-3F"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["H-2F"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_3}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2'}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_3}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_2''}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_2'}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_3}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2''}$};
\end{tikzpicture}


==> pics/all_relations/X4_01.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,RoyalBlue] (s.center) to["F"{yshift=-3pt}] (s.side 1);
\draw[-,ultra thick,black] (s.center) to["$H_2$",swap] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to[sloped,"$H_2-F$",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[sloped,"$H_1$+$H_2$-2F"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to[sloped,swap,"$H_1-F$"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to["$H_1$"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,"$H_2$"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to["$H_1$"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"$H_2-F$"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"$H_1+H_2-2F$"{yshift=-2pt}] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to["$H_2$"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"$H_1-F$"{yshift=3pt}] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["$H_2-F$"{yshift=3pt}] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"$H_1$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["$H_1+H_2-2F$"{yshift=-2pt}] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["$H_1-F$"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_4''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4''}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_4''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_3}_{/\p^1}$};
\end{tikzpicture}


==> pics/all_relations/X4_02.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"{yshift=-3pt}] (s.side 1);
\draw[-,ultra thick,black] (s.center) to["$H_2$",swap] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"$2H_2-F$",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to[sloped,"$H_1$+2$H_2$-2F",swap] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"2($H_1$+$H_2$)-3F"{xshift=3pt}] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[sloped,"2$H_1$+$H_2$-2E",swap] (s.side 6);
\draw[-,ultra thick,FireBrick] (s.center) to["$2H_1-F$"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to["$H_1$"] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,"$H_2$"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to["$H_1$"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"$2H_2-F$"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"$H_1+2H_2-2F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to["$H_2$"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"$2(H_1+H_2)-3F$"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["$2H_2-F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"$2H_1+H_2-2F$"{yshift=3pt,xshift=-15pt}] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["$H_1+2H_2-2F$"{yshift=3pt,xshift=15pt}] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"$2H_1-F$"] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 6) to["$2(H_1+H_2)-3F$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,"$H_1$"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to["$2H_1+H_2-2F$"] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 8) to["$2H_1-F$"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_2'}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_2'}_{/\p^1}$};
\end{tikzpicture}


==> pics/all_relations/X4_03.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=12,inner sep=3.357cm] at (0,0) {};
\draw[-,ultra thick,Green] (s.center) to["F"{yshift=-3pt}] (s.side 1);
\draw[-,ultra thick,black] (s.center) to["$H_2$",swap] (s.side 2);
\draw[-,ultra thick,Green] (s.center) to[sloped,"$3H_2-F$",swap] (s.side 3);
\draw[-,ultra thick,black] (s.center) to["$H_1+3H_2-2F$",swap] (s.side 4);
\draw[-,ultra thick,Green] (s.center) to[sloped,"$3H_1+6H_2-5F$",swap] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[sloped,"$3H_1+4H_2-4F$",swap] (s.side 6);
\draw[-,ultra thick,Green] (s.center) to[sloped,"$6H_1+6H_2-7E$"] (s.side 7);
\draw[-,ultra thick,black] (s.center) to[sloped,"$4H_1+3H_2-4F$",swap] (s.side 8);
\draw[-,ultra thick,Green] (s.center) to[sloped,"$6H_1+3H_2-5E$",swap] (s.side 9);
\draw[-,ultra thick,black] (s.center) to["$3H_1+H_2-2F$"] (s.side 10);
\draw[-,ultra thick,Green] (s.center) to[sloped,"$3H_1-F$",swap] (s.side 11);
\draw[-,ultra thick,black] (s.center) to["$H_1$"] (s.side 12);
\draw[-,ultra thick,black] (s.side 1) to[swap,"$H_2$"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 1) to["$H_1$"] (s.corner 1);
\draw[-,ultra thick,Green] (s.side 2) to[swap,"$3H_2-F$"] (s.corner 3);
\draw[-,ultra thick,Green] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,black] (s.side 3) to[swap,"$H_1+3H_2-2F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to["$H_2$"] (s.corner 3);
\draw[-,ultra thick,Green] (s.side 4) to[swap,"$3H_1+6H_2-5F$"] (s.corner 5);
\draw[-,ultra thick,Green] (s.side 4) to["$3H_2-F$"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"$3H_1+4H_2-4F$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 5) to["$H_1+3H_2-2F$"] (s.corner 5);
\draw[-,ultra thick,Green] (s.side 6) to[swap,"$6H_1+6H_2-7E$"] (s.corner 7);
\draw[-,ultra thick,Green] (s.side 6) to["$3H_1+6H_2-5F$"] (s.corner 6);
\draw[-,ultra thick,black] (s.side 7) to[swap,"$4H_1+3H_2-4F$"{yshift=3pt,xshift=-18pt}] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to["$3H_1+4H_2-4F$"{yshift=3pt,xshift=18pt}] (s.corner 7);
\draw[-,ultra thick,Green] (s.side 8) to[swap,"$6H_1+3H_2-5F$"] (s.corner 9);
\draw[-,ultra thick,Green] (s.side 8) to["$6H_1+6H_2-7E$"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 9) to[swap,"$3H_1+H_2-2F$"] (s.corner 10);
\draw[-,ultra thick,black] (s.side 9) to["$4H_1+3H_2-4F$"] (s.corner 9);
\draw[-,ultra thick,Green] (s.side 10) to[swap,"$3H_1-F$"] (s.corner 11);
\draw[-,ultra thick,Green] (s.side 10) to["$6H_1+3H_2-5E$"] (s.corner 10);
\draw[-,ultra thick,black] (s.side 11) to[swap,"$H_1$"] (s.corner 12);
\draw[-,ultra thick,black] (s.side 11) to["$3H_1+H_2-2F$"] (s.corner 11);
\draw[-,ultra thick,Green] (s.side 12) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Green] (s.side 12) to["$3H_1-F$"] (s.corner 12);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_4''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4''}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_4''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_1}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_4}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 9) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${X_4'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 11) {${X_4''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 11) {${X_4''}$};
\node[fill=white,inner sep=2] at (s.corner 12) {${X_4''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 12) {${X_1}_{\!/\p^1}$};
\end{tikzpicture}


==> pics/all_relations/X4_11.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,RoyalBlue] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,RoyalBlue] (s.center) to["\!\!\!H-2E-F",swap] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E-2F"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to[swap,"H-2E-F"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"H-E-2F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to["H-2E-F"{yshift=3pt}] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["H-E-2F"] (s.corner 5);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_3}_{\!/B}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{\!/B}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_3'}_{\!/B}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_3'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_3}_{\!/B}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_2}_{/B}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_3'}_{/B}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_3'}$};
\end{tikzpicture}


==> pics/all_relations/X4_12.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to["H-2E"] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to["2H-4E-F"] (s.side 3);
\draw[-,ultra thick,RoyalBlue] (s.center) to["\!\!\!2H-3E-2F",swap] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["4H-4E-5F"{yshift=8pt}] (s.side 5);
\draw[-,ultra thick,black] (s.center) to["3H-2E-4F"] (s.side 6);
\draw[-,ultra thick,FireBrick] (s.center) to["2H-3F"] (s.side 7);
\draw[-,ultra thick,RoyalBlue] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,"H-2E"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2H-4E-F"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"2H-3E-2F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to["H-2E"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"4H-4E-5F"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2H-4E-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,"3H-2E-4F"{yshift=3pt,xshift=-8pt}] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to["2H-3E-2F"{yshift=3pt,xshift=8pt}] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"2H-3F"] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 6) to["4H-4E-5F"] (s.corner 6);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to["3H-2E-4F"] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 8) to["2H-3F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_3}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_3}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_4}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_3}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_3}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_4}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_2}$};
\end{tikzpicture}


==> pics/all_relations/X6_22.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,FireBrick] (s.center) to["H-2E"] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"2H-3E-2F",swap] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"2H-2E-3F"] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["H-2F"] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,FireBrick] (s.side 1) to[swap,"H-2E"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2H-3E-2F"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2H-2E-3F"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 3) to["H-2E"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"H-2F"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2H-3E-2F"{yshift=3pt}] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2H-2E-3F"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 6) to["H-2F"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4''}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_4''}$};
\end{tikzpicture}


==> pics/all_relations/X6_23.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Green] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,FireBrick] (s.center) to["H-2E"] (s.side 2);
\draw[-,ultra thick,Green] (s.center) to["4H-6E-3F"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"4H-5E-4F"] (s.side 4);
\draw[-,ultra thick,Green] (s.center) to[sloped,"6H-6E-7F"] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["3H-2E-4F"] (s.side 6);
\draw[-,ultra thick,Green] (s.center) to["2H-3F"] (s.side 7);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,FireBrick] (s.side 1) to[swap,"H-2E"{yshift=-3pt}] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Green] (s.side 2) to[swap,"4H-6E-3F"] (s.corner 3);
\draw[-,ultra thick,Green] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"4H-5E-4F"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 3) to["H-2E"] (s.corner 3);
\draw[-,ultra thick,Green] (s.side 4) to[swap,"6H-6E-7F"] (s.corner 5);
\draw[-,ultra thick,Green] (s.side 4) to["4H-6E-3F"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"3H-2E-4F"{yshift=3pt,xshift=-5pt}] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["4H-5E-4F"{yshift=3pt,xshift=5pt}] (s.corner 5);
\draw[-,ultra thick,Green] (s.side 6) to[swap,"2H-3F"] (s.corner 7);
\draw[-,ultra thick,Green] (s.side 6) to["6H-6E-7F"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,FireBrick] (s.side 7) to["3H-2E-4F"] (s.corner 7);
\draw[-,ultra thick,Green] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Green] (s.side 8) to["2H-3F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {$X_6$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 2) {$X_6'$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {$X_6'''$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3'}$};
\node[fill=white,inner sep=2] at (s.corner 5) {$X_6$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 6) {$X_6'$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 8) {$X_6'''$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_3'}$};
\end{tikzpicture}


==> pics/all_relations/X8_22.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,FireBrick] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"2(H-E)-F",swap] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"2(H-F)-E"] (s.side 4);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"2(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"2(H-F)-E"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,black] (s.side 4) to[swap,""] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 4) to["2(H-E)-F"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["2(H-F)-E"] (s.corner 5);
\draw[-,ultra thick,FireBrick] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,black] (s.side 6) to[""] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_4}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4'}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6'''}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6'''}$};
\end{tikzpicture}


==> pics/all_relations/X8_23.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to[swap,sloped,"3(H-E)-F"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to[sloped,"3H-2E-2F"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-F"] (s.side 5);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"3(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"3H-2E-2F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"H-F"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["3(H-E)-F"] (s.corner 4);
\draw[-,ultra thick,FireBrick] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["3H-2E-2F"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["H-F"{yshift=3pt}] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6'}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8'}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5'}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6''}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6'''}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5}$};
\end{tikzpicture}


==> pics/all_relations/X8_24.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["4(H-E)-F"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["\!\!\!4H-3E-2F",swap] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to[sloped,"8H-4E-5F"] (s.side 5);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4H-3F"] (s.side 7);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"4(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"4H-3E-2F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"8H-4E-5F"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["4(H-E)-F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 5) to[swap,""] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["4H-3E-2F"{yshift=3pt}] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4H-3F"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["8H-4E-5F"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,black] (s.side 7) to[""] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 8) to["4H-3F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}$};
\end{tikzpicture}


==> pics/all_relations/X8_25.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=10,inner sep=2.7720000000000002cm] at (0,0) {};
\draw[-,ultra thick,HotPink] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 2);
\draw[-,ultra thick,HotPink] (s.center) to["5(H-E)-F"] (s.side 3);
\draw[-,ultra thick,FireBrick] (s.center) to["\!\!\!5H-4E-2F",swap] (s.side 4);
\draw[-,ultra thick,FireBrick] (s.center) to["\!\!\!8H-5E-4F",swap] (s.side 5);
\draw[-,ultra thick,HotPink] (s.center) to[sloped,"20H-10E-11F"] (s.side 6);
\draw[-,ultra thick,black] (s.center) to[""] (s.side 7);
\draw[-,ultra thick,HotPink] (s.center) to["15H-5E-9F"] (s.side 8);
\draw[-,ultra thick,FireBrick] (s.center) to["3H-2F"] (s.side 9);
\draw[-,ultra thick,FireBrick] (s.center) to["E"] (s.side 10);
\draw[-,ultra thick,black] (s.side 1) to[swap,""] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,HotPink] (s.side 2) to[swap,"5(H-E)-F"] (s.corner 3);
\draw[-,ultra thick,HotPink] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,FireBrick] (s.side 3) to[swap,"5H-4E-2F"] (s.corner 4);
\draw[-,ultra thick,black] (s.side 3) to[""] (s.corner 3);
\draw[-,ultra thick,FireBrick] (s.side 4) to[swap,"8H-5E-4F"] (s.corner 5);
\draw[-,ultra thick,HotPink] (s.side 4) to["5(H-E)-F"] (s.corner 4);
\draw[-,ultra thick,HotPink] (s.side 5) to[swap,"20H-10E-11F"] (s.corner 6);
\draw[-,ultra thick,FireBrick] (s.side 5) to["5H-4E-2F"] (s.corner 5);
\draw[-,ultra thick,black] (s.side 6) to[swap,""] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 6) to["8H-5E-4F"{yshift=3pt}] (s.corner 6);
\draw[-,ultra thick,HotPink] (s.side 7) to[swap,"15H-5E-9F"] (s.corner 8);
\draw[-,ultra thick,HotPink] (s.side 7) to["20H-10E-11F"] (s.corner 7);
\draw[-,ultra thick,FireBrick] (s.side 8) to[swap,"3H-2F"] (s.corner 9);
\draw[-,ultra thick,black] (s.side 8) to[""] (s.corner 8);
\draw[-,ultra thick,FireBrick] (s.side 9) to[swap,"E"] (s.corner 10);
\draw[-,ultra thick,HotPink] (s.side 9) to["15H-5E-9F"] (s.corner 9);
\draw[-,ultra thick,HotPink] (s.side 10) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,FireBrick] (s.side 10) to["3H-2F"] (s.corner 10);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_1}_{/\p^1}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_6}_{\!/\p^1}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_6}$};
\node[fill=white,inner sep=2] at (s.corner 9) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 9) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 10) {${X_5}$};
\node[fill=white,inner sep=2] at (s.side 10) {${X_3}$};
\end{tikzpicture}


==> pics/all_relations/X8_33.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=6,inner sep=1.557cm] at (0,0) {};
\draw[-,ultra thick,ForestGreen] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E"] (s.side 2);
\draw[-,ultra thick,ForestGreen] (s.center) to[sloped,"6H-4E-3F",swap] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to[sloped,"6H-3E-4F"] (s.side 4);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-F"] (s.side 5);
\draw[-,ultra thick,ForestGreen] (s.center) to["E"] (s.side 6);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,ForestGreen] (s.side 2) to[swap,"6H-4E-3F"] (s.corner 3);
\draw[-,ultra thick,ForestGreen] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"6H-3E-4F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"] (s.corner 3);
\draw[-,ultra thick,RoyalBlue] (s.side 4) to[swap,"H-F"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 4) to["6H-4E-3F"{yshift=3pt}] (s.corner 4);
\draw[-,ultra thick,ForestGreen] (s.side 5) to[swap,"E"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["6H-3E-4F"] (s.corner 5);
\draw[-,ultra thick,ForestGreen] (s.side 6) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,RoyalBlue] (s.side 6) to["H-F"] (s.corner 6);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5'}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_3}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6'}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_5'}$};
\end{tikzpicture}


==> pics/all_relations/X8_34.tex <==
\begin{tikzpicture}[font=\footnotesize]
\node[name=s, regular polygon, rotate=180, regular polygon sides=8,inner sep=2.169cm] at (0,0) {};
\draw[-,ultra thick,Orange] (s.center) to["F"] (s.side 1);
\draw[-,ultra thick,RoyalBlue] (s.center) to["H-E"] (s.side 2);
\draw[-,ultra thick,Orange] (s.center) to["12H-8E-5F"] (s.side 3);
\draw[-,ultra thick,ForestGreen] (s.center) to[sloped,"12H-7E-6F"] (s.side 4);
\draw[-,ultra thick,Orange] (s.center) to[sloped,"16H-8E-9F"] (s.side 5);
\draw[-,ultra thick,RoyalBlue] (s.center) to["3H-E-2F"] (s.side 6);
\draw[-,ultra thick,Orange] (s.center) to["4H-3F"] (s.side 7);
\draw[-,ultra thick,ForestGreen] (s.center) to["E"] (s.side 8);
\draw[-,ultra thick,RoyalBlue] (s.side 1) to[swap,"H-E"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 1) to["E"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 2) to[swap,"12H-8E-5F"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 2) to["F"] (s.corner 2);
\draw[-,ultra thick,ForestGreen] (s.side 3) to[swap,"12H-7E-6F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 3) to["H-E"] (s.corner 3);
\draw[-,ultra thick,Orange] (s.side 4) to[swap,"16H-8E-9F"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 4) to["12H-8E-5F"] (s.corner 4);
\draw[-,ultra thick,RoyalBlue] (s.side 5) to[swap,"3H-E-2F"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 5) to["12H-7E-6F"] (s.corner 5);
\draw[-,ultra thick,Orange] (s.side 6) to[swap,"4H-3F"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 6) to["16H-8E-9F"] (s.corner 6);
\draw[-,ultra thick,ForestGreen] (s.side 7) to[swap,"E"] (s.corner 8);
\draw[-,ultra thick,RoyalBlue] (s.side 7) to["3H-E-2F"] (s.corner 7);
\draw[-,ultra thick,Orange] (s.side 8) to[swap,"F"] (s.corner 1);
\draw[-,ultra thick,Orange] (s.side 8) to["4H-3F"] (s.corner 8);
\node[fill=white,circle,inner sep=2] at (s.center) {${X_1}$};
\node[fill=white,inner sep=2] at (s.corner 1) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 1) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 2) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 2) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 3) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 3) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 4) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 4) {${X_4}$};
\node[fill=white,inner sep=2] at (s.corner 5) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 5) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 6) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 6) {${X_2}$};
\node[fill=white,inner sep=2] at (s.corner 7) {${X_6}$};
\node[fill=white,inner sep=2] at (s.side 7) {${X_5}$};
\node[fill=white,inner sep=2] at (s.corner 8) {${X_8}$};
\node[fill=white,inner sep=2] at (s.side 8) {${X_4}$};
\end{tikzpicture}


==> pics/all_relations/XB_ab.tex <==
\begin{tikzpicture}
  \node[name=s, regular polygon, rotate=180, regular polygon sides=4,inner sep=1.242cm] at (0,0) {};
  \draw[-,ultra thick,Purple] (s.center) to["E"] (s.side 1);
  \draw[-,ultra thick,Green] (s.center) to["$\delta_{\yy}$f-F"] (s.side 2);
  \draw[-,ultra thick,FireBrick] (s.center) to["$\delta_{\xx}$f-E"] (s.side 3);
  \draw[-,ultra thick,RoyalBlue] (s.center) to["F"] (s.side 4);
%  \draw[-,ultra thick,RoyalBlue] (s.center) to["1"] (s.side 5);
  \draw[-,ultra thick,Green] (s.side 1) to[swap,"$\delta_{\yy}$f-F"] (s.corner 2);
  \draw[-,ultra thick,RoyalBlue] (s.side 1) to["F"] (s.corner 1);
  \draw[-,ultra thick,FireBrick] (s.side 2) to[swap,"$\delta_{\xx}$f-E"] (s.corner 3);
  \draw[-,ultra thick,Purple] (s.side 2) to["E"] (s.corner 2);
  \draw[-,ultra thick,RoyalBlue] (s.side 3) to[swap,"F"] (s.corner 4);
  \draw[-,ultra thick,Green] (s.side 3) to["$\delta_{\yy}$f-F"] (s.corner 3);
  \draw[-,ultra thick,FireBrick] (s.side 4) to["$\delta_{\xx}$f-E"] (s.corner 4);
    \draw[-,ultra thick,Purple] (s.side 4) to[swap,"E"] (s.corner 1);
    \node[fill=white,circle,inner sep=2] at (s.center) {${Z/B}$};
     \node[fill=white,inner sep=2] at (s.corner 1) {${X_1/B}$};
     \node[fill=white,inner sep=2] at (s.corner 2) {${X_2/B}$};
     \node[fill=white,inner sep=2] at (s.corner 3) {${X_3/B}$};
     \node[fill=white,inner sep=2] at (s.corner 4) {${X_4/B}$};
\end{tikzpicture}


==> pics/singular_cubics_conics.tex <==


\begin{tikzpicture}
    \draw[label=above] (-3.3,0) -- (-0.7,0) node[midway,below] {$L_2$} node[midway,above] {};
    \draw[] (-1,-0.3)--(-2.3,1.3) node[midway, right] {$L_3$} node[near end,left] {};
    \draw[] (-3,-0.3)--(-1.7,1.3) node[midway,left]
    {$L_1$} node[midway,right] {};
    
    
    
    \draw[] (2,-0.3)--(2,1.3) node[very near start,below] {$L_2$} node[near end,right] {};
    \draw[] (1,-0.3)--(3,1.3) node[very near end, below] {$L_3$} node[near end,left] {};
    \draw[] (3,-0.3)--(1,1.3) node[very near end,below]
    {$L_1$} node[midway,below] {};
    
    
    
    \draw[] (6,-0.3)--(6,1.3) node[very near start, below] {$3L$} node[near end,right] {};
    \draw[] (5.8,-0.3)--(6.2,1.3) node[very near end, below] {} node[near end,left] {};
    \draw[] (6.2,-0.3)--(5.8,1.3) node[very near end,below]
    {} node[midway,below] {};
    
    \end{tikzpicture}
